Differential Equations as Fixpoints and Games

Games and fixpoints are unified by proving that first-order game logic GL and the first-order modal mu-calculus L_mu are proved to be equiexpressive and equivalent, thereby fully aligning their expressive and deductive power. That is, there is a semantics-preserving translation from GL to L_mu, and vice versa. And both translations are provability-preserving, while equivalence with there-and-back-again roundtrip translations are provable in both calculi. This is to be contrasted with the propositional case, where game logic is strictly less expressive than the modal mu-calculus (without adding sabotage games). The extensions with differential equations, differential game logic (dGL) and differential modal mu-calculus, are also proved equiexpressive and equivalent. Moreover, as the continuous dynamics are definable by fixpoints or via games, ODEs can be axiomatized completely and, as a consequence, infinitesimally robust properties of ODEs can be decided via proof search. Rational gameplay provably collapses the games into single-player games to yield a strong arithmetical completeness theorem for dGL with rational-time ODEs.

==> fig-dynamics-nabla.inc.tex <==
% !TeX root = fig-dynamics-nabla0.tex
\providecommand{\ivr}{Q}%
\providecommand{\genDE}[1]{F(#1)}%
\providecommand{\I}{\dLint[state=x]}%
\providecommand{\It}{\dLint[state=y]}%
\providecommand{\Iz}{\dLint[state=u]}%
\newcommand{\arccol}{semblue}
\newcommand{\shadecol}{vblue!10}
\newcommand{\shadecolb}{vblue!30}
\newcommand{\reccol}{black!50}
\newcommand{\smallcoll}{vgray}
\providecommand{\rname}{t}%
\begin{tikzpicture}[xscale=2.2,scale=1.5]
  \tikzstyle{mode switch}=[gray,thin,dotted]
  \tikzstyle{smallbound}=[\smallcoll,thick,dashed]
  \useasboundingbox (-0.2,-0.5) rectangle (2.6,1.5);
  \def\conelen{-0.2}%{-0.2}% started from time -1
  \def\r{1.8}%
  
  %% %%%%%%%%%%%%%%%%%
  %% coordinate system 
  \begin{scope}
    \draw[->] (-0.1,0) -- (2.1,0) node[right] {time} coordinate(T axis);
    \draw[->] (0,-0.1) -- (0,1.5) node[above] {$x$} coordinate(x axis);
  \end{scope}
  
  
  % LHS Fill
  \begin{scope}
    \clip (-0.1,0.6) arc[start angle=160, end angle=400,x radius=0.95cm, y radius=0.35cm] -- +(0,2) -- +(-2,0) -- cycle;
    \fill[fill=\shadecol,domain=-1:\conelen,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-1.8*\x) - 0.3*exp(-1.4*-1) + 0.3*exp(-1.8*-1)}) -| (-0.2,0);
  \end{scope}
  
  % Below LHS cutout
  \begin{scope}
    \clip (-0.1,0.6) arc[start angle=160, end angle=400,x radius=0.95cm, y radius=0.4cm]
    .. controls +(-0.4,1.2) and +(0.5,-0.3) .. (-0.1,0.6);
    \fill[fill=white!10,domain=-1:-0.2,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-1*\x) - 0.3*exp(-1.4*-1) + 0.3*exp(-1*-1)}) -| (0,0);
  \end{scope}
  
  % RHS Fill
  \begin{scope}
    \clip (1,0.5) rectangle (1.8,1.6);
    \fill[fill=\shadecol,domain=\conelen:0.6,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-2.2*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-2.2*-0.2)}) -| (0.6,0);
  \end{scope}

  %% %%%%%%%%%%%%%%%%%
  %% half to 3/4 bounds
  % Upper bound
  \draw[smallbound,thick,domain=\conelen:0.25,smooth,xshift=1.2cm,yshift=-0.24cm] plot (\x,{1.5-0.2*exp(-2.8*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-2.2*-0.2)});
  % Lower bound
  \draw[smallbound,thick,domain=\conelen:0.25,smooth,xshift=1.2cm,yshift=0.28cm] plot (\x,{1.5-0.5*exp(-0.3*\x) - 0.5*exp(-1.4*-0.2) + 0.4*exp(-0.3*-0.2)});
  \begin{scope}
    % \clip (\conelen, -1) rectangle (0.25, 2); % Clipping to the domain
    \fill[\shadecolb] 
      plot[domain=\conelen:0.25,smooth,xshift=1.2cm,yshift=-0.24cm] 
      (\x,{1.5-0.2*exp(-2.8*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-2.2*-0.2)})
      -- plot[domain=0.25:\conelen,smooth,xshift=1.2cm,yshift=0.28cm] 
      (\x,{1.5-0.5*exp(-0.3*\x) - 0.5*exp(-1.4*-0.2) + 0.4*exp(-0.3*-0.2)}) 
      -- cycle;
  \end{scope}

  %% %%%%%%%%%%%%%%%%%
  %% 3/4 to end bounds
  % Upper bound
  \draw[smallbound,domain=\conelen:0.15,smooth,xshift=1.65cm,yshift=-0.17cm] plot (\x,{1.5-0.12*exp(-2.8*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-2.2*-0.2)});
  % Lower bound
  \draw[smallbound,domain=\conelen:0.15,smooth,xshift=1.65cm,yshift=0.45cm] plot (\x,{1.5-0.5*exp(-0.3*\x) - 0.5*exp(-1.4*-0.2) + 0.4*exp(-0.3*-0.2)});
  \begin{scope}
    \fill[\shadecolb] 
      plot[domain=\conelen:0.15,smooth,xshift=1.65cm,yshift=-0.17cm] 
      (\x,{1.5-0.12*exp(-2.8*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-2.2*-0.2)})
      -- plot[domain=0.15:\conelen,smooth,xshift=1.65cm,yshift=0.45cm] 
      (\x,{1.5-0.5*exp(-0.3*\x) - 0.5*exp(-1.4*-0.2) + 0.4*exp(-0.3*-0.2)}) 
      -- cycle;
  \end{scope}
  

  % Below RHS cutout
  \begin{scope}
    \clip (1,0.5) rectangle (1.8,1.6);
    \fill[fill=white,domain=\conelen:0.6,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-0.3*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-0.3*-0.2)}) -| (0.6,0);
  \end{scope}
  
    %% %%%%%%%%%%%%%%%%%
  %% half to end bounds
  % Upper bound
  \draw[thick,domain=\conelen:0.6,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-2.2*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-2.2*-0.2)});
  % Lower bound
  \draw[,thick,domain=\conelen:0.6,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-0.3*\x) - 0.3*exp(-1.4*-0.2) + 0.3*exp(-0.3*-0.2)});
  

  %% %%%%%%%%%%%%%%%%%
  %% begin to half bounds
  % Upper bound
  \draw[thick,domain=-1:-0.2,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-1.8*\x) - 0.3*exp(-1.4*-1) + 0.3*exp(-1.8*-1)});
  % Lower bound
  \draw[thick,domain=-1:-0.2,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-1*\x) - 0.3*exp(-1.4*-1) + 0.3*exp(-1*-1)});
  
  %% %%%%%%%%%%%%%%%%%
  %% begin to quater bounds
  %  Upper bound
  \draw[smallbound,domain=-1:-0.6,smooth,xshift=1.2cm,yshift=0.08cm] plot (\x,{1.5-0.23*exp(-1.8*\x) - 0.3*exp(-1.4*-1) + 0.2*exp(-1.8*-1)});
  % Lower bound
  \draw[smallbound,domain=-1:-0.6,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.4*exp(-1*\x) - 0.3*exp(-1.4*-1) + 0.4*exp(-1*-1)}); 
  
  %% %%%%%%%%%%%%%%%%%
  %% begin to mid color
  % Upper bound
  \begin{scope}
    \fill[\shadecolb]
    plot[domain=-1:-0.6,smooth,xshift=1.2cm,yshift=0.08cm]
    (\x,{1.5-0.23*exp(-1.8*\x) - 0.3*exp(-1.4*-1) + 0.2*exp(-1.8*-1)})
    -- plot[domain=-0.6:-1,smooth,xshift=1.2cm,yshift=-0.1cm]
    (\x,{1.5-0.4*exp(-1*\x) - 0.3*exp(-1.4*-1) + 0.4*exp(-1*-1)}) 
    -- cycle;
  \end{scope}
  
  %% %%%%%%%%%%%%%%%%%
  %% quater to mid bounds
  % Upper bound
  \draw[smallbound,domain=0:0.4,smooth,xshift=0.6cm,yshift=0.52cm] plot (\x,{1.5-1.4*exp(-1*\x) - 0.3*exp(-1.4*0.45) + 0.4*exp(-1*0.45)}); 
  % Lower bound
  \draw[smallbound,domain=0:0.4,smooth,xshift=0.6cm,yshift=-0.53cm] plot (\x,{1.5-0.2*exp(-1.8*\x) - 0.3*exp(-1.4*0.45) + 0.2*exp(-1.8*0.45)});
  
  %% %%%%%%%%%%%%%%%%%
  %% quater to mid color
  % Upper bound
  \begin{scope}
    % \clip (0, -1) rectangle (0.4, 2); % Clipping to the domain
    \fill[\shadecolb]
    plot[domain=0:0.4,smooth,xshift=0.6cm,yshift=0.52cm]
    (\x,{1.5-1.4*exp(-1*\x) - 0.3*exp(-1.4*0.45) + 0.4*exp(-1*0.45)})
    -- plot[domain=0.4:0,smooth,xshift=0.6cm,yshift=-0.53cm]
    (\x,{1.5-0.2*exp(-1.8*\x) - 0.3*exp(-1.4*0.45) + 0.2*exp(-1.8*0.45)}) 
    -- cycle;
  \end{scope}
  
  
  
  
  %% %%%%%%%%%%%%%%%%%
  %% dotted vertical help lines
  \draw[mode switch] (0.2,0) node[below,black] {$0$} -- ++(0,1.5);
  \draw[mode switch] (\r,0) node[below,black] {$\rname$} -- ++(0,1.5);
  \draw[mode switch] (0.5*\r+0.1,0) node[below,black] {$\tfrac{\rname}{2}$} -- ++(0,1.5);
  \draw[mode switch] (0.25*\r+0.15,0) node[below,black] {\color{\smallcoll}\tiny$\tfrac{\rname}{4}$} -- ++(0,1.5);
  \draw[mode switch] (0.75*\r+0.1,0) node[below,black] {\color{\smallcoll}\tiny$\tfrac{3}{4}\rname$} -- ++(0,1.5);
  % \path (0.2,0) %-- node[below=8pt] {$\pevolve{\D{x}=F(x)}\phantom{{}\&\ivr}$} (2,0);
  
  
  %% %%%%%%%%%%%%%%%%%
  %% begin-to-mid arc
  \draw[\arccol,thick,domain=-1:-0.2,smooth,xshift=1.2cm,yshift=-0.1cm] plot (\x,{1.5-0.3*exp(-1.4*\x)})  node[above=2pt, xshift=2pt] {~$\iget[state]{\Iz}$};
  \begin{scope}[xshift=0.2cm,yshift=-0.1cm]
    % \draw[ultra thick,domain=-1:-0.2,smooth,xshift=1cm] plot (\x,{1.5-0.3*exp(-1.4*\x)});
    \draw[thick,domain=-1:-1.01,smooth,xshift=1cm] plot (\x,{1.5-0.3*exp(-1.4*\x)})  node[above left=-2pt] {$\iget[state]{\I}$};
  \end{scope}
  
  
  %% %%%%%%%%%%%%%%%%%
  %% mid-to-end arc 
  \begin{scope}[xshift=0.2cm,yshift=-0.1cm]
    \draw[\arccol,thick,domain=-0.2:0.055,smooth,xshift=1cm] plot (\x,{1.5-0.3*exp(-1.4*\x)});
    \draw[\arccol,thick,domain=0.055:0.6,smooth,xshift=1cm] plot (\x,{1.5-0.3*exp(-1.4*\x)}) node[right=-2pt,black] {$\iget[state]{\It}$};
  \end{scope}
  
\end{tikzpicture}%

